On the Optimality of Rate Balancing for Max-Min Fair Multicasting

The max-min fair (MMF) multicasting problem is known to be NP-hard. In this work, we analytically derive the optimal solution to this NP-hard problem and establish the equivalence between rate balancing and the optimal MMF multicasting solution under certain conditions. Based on this theoretical insight, we propose a low-complexity algorithm for MMF multicasting that yields closed-form solutions. Simulation results validate our analysis and demonstrate that the proposed algorithm outperforms the state-of-the-art methods while being computationally more efficient.

==> M10K5.tex <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=27,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:{\it{P_t}}\:in\:dB}$},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Min-SNR}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.8)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=3
]

\addplot [color=blue,  dashdotted,line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.150858973947788\\
10	1.50833502708294\\
16.9897000433602	7.5381497011912\\
20	15.0831521508482\\
26.9897000433602	75.3892891956092\\
};
\addlegendentry{CVX Rand \cite{sidiropoulos}}

\addplot [color=red,  line width=1.0pt] 
  table[row sep=crcr]{%
0	0.14758617418806\\
10	1.49073297176453\\
16.9897000433602	7.47005039819902\\
20	15.0567491743233\\
26.9897000433602	75.3309079804671\\
};
\addlegendentry{Algo RB}

\addplot [color=green, dashdotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.155000662742477\\
10	1.55000665477312\\
16.9897000433602	7.75003328657866\\
20	15.500066564383\\
26.9897000433602	77.500332701537\\
};
\addlegendentry{CVX Relaxed \cite{sidiropoulos}}

\addplot [color=yellow,  line width=1.0pt, mark=o, mark options={solid, yellow}]
  table[row sep=crcr]{%
0	0.0862592888384009\\
10	0.962592888384009\\
16.9897000433602	6.31296444192004\\
20	13.62592888384009\\
26.9897000433602	73.1296444192004\\
};
\addlegendentry{SNR Inc. \cite{hunger2007design}}

\addplot [color=pink, dashdotted, line width=1.0pt, mark=star, mark options={solid, pink}]
  table[row sep=crcr]{%
0	0.130654995840001\\
10	1.3035493495286\\
16.9897000433602	6.52726314188571\\
20	13.065272640501\\
26.9897000433602	73.1256741238833\\
};
\addlegendentry{ADMM \cite{bjornson}}
\end{axis}
\end{tikzpicture}%

==> M8K10.tex <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:{\it{P_t}}\:in\:dB}$},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Min-SNR}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.8)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=3
]

\addplot [color=blue,  dashdotted,line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.0520626018501649\\
10	0.519726204503723\\
20	5.19820588358208\\
30	51.9793587175767\\
};
\addlegendentry{CVX Rand \cite{sidiropoulos}}

\addplot [color=red,  line width=1.0pt]
  table[row sep=crcr]{%
0	0.0527783358945249\\
10	0.543210951649917\\
20	5.44856988808823\\
30	54.8797726114019\\
};
\addlegendentry{Algo RB}

\addplot [color=green, dashdotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.0686912709669132\\
10	0.6869127363011\\
20	6.8691273891578\\
30	68.6912737651748\\
};
\addlegendentry{CVX Relaxed \cite{sidiropoulos}}

\addplot [color=yellow,  line width=1.0pt, mark=o, mark options={solid, yellow}]
  table[row sep=crcr]{%
0	0.0457020179728426\\
10	0.457020179728426\\
20	4.57020179728426\\
30	49.7020179728426\\
};
\addlegendentry{SNR Inc. \cite{hunger2007design}}

\addplot [color=pink, dashdotted, line width=1.0pt, mark=star, mark options={solid, pink}]
  table[row sep=crcr]{%
0	0.0429971881893984\\
10	0.456650568206385\\
20	4.63138660072947\\
30	49.7792677675973\\
};
\addlegendentry{ADMM \cite{bjornson}}
\end{axis}
\end{tikzpicture}%

==> hist_M10K5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
 %width=0.95\columnwidth,   % about half column width
%height=0.5\columnwidth,  % 
%width=4.521in,
%height=3.566in,
width=1.5\figW,
height=1.4\figH,
at={(0\figW,0\figH)},
%at={(2.6in,1.094in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=5.49230769230769,
xtick={1, 2, 3, 4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{User Index}},
ymin=0.5,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{SNR}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={M = 10; K = 5; Pt = 10 dB},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.9)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm},
legend columns=4
]

\addplot[ybar, bar width=0.123, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	1.60085650365304\\
2	1.60118865961024\\
3	1.60158645699229\\
4	1.60217005334568\\
5	1.60338160536981\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
5.49230769230769	0\\
};
\addlegendentry{Algo RB}

\addplot[ybar, bar width=0.123, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	1.60173197314806\\
2	1.60173197393054\\
3	1.60173197415388\\
4	1.60173197646903\\
5	1.60173197765481\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
5.49230769230769	0\\
};
\addlegendentry{CVX Relaxed \cite{sidiropoulos}}

\addplot[ybar, bar width=0.123, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	1.60170971772706\\
2	1.60172189719652\\
3	1.60172919873097\\
4	1.60175708249149\\
5	1.60176838293643\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
5.49230769230769	0\\
};
\addlegendentry{CVX Rand \cite{sidiropoulos}}


\addplot[ybar, bar width=0.123, fill=pink, draw=black, area legend] table[row sep=crcr] {%
1	1.56519553903691\\
2	1.56225357987456\\
3	1.58661014545333\\
4	1.563999789654\\
5	2.11674056571617\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
5.49230769230769	0\\
};
\addlegendentry{ADMM \cite{bjornson}}

\addplot[ybar, bar width=0.123, fill=yellow, draw=black, area legend] table[row sep=crcr] {%
1	1.5687002283343924\\
2	1.5687098119844062\\
3	1.5688918477645351\\
4	1.555064255046005\\
5	1.94358686347932\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
5.49230769230769	0\\
};
\addlegendentry{SNR Inc. \cite{hunger2007design}}
\end{axis}
\end{tikzpicture}%

==> histnew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
 width=1.3\columnwidth,   % about half column width
height=0.5\columnwidth,  % proportional height
at={(2.6in,1.094in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=10.4923076923077,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{User Index}},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{SNR}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={M = 8; K = 10; Pt = 10 dB},
axis background/.style={fill=white},
xmajorgrids=true,          % <-- vertical lines
ymajorgrids=true,
grid style={line width=0.8pt, draw=gray!60}, % <-- style of the lines
legend style={at={(0,0.970)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=5
]

\addplot[ybar, bar width=0.123, fill=red, draw=black, area legend] table[row sep=crcr]  {%
1	0.687326511093117\\
2	0.687326511090558\\
3	0.687326511090427\\
4	0.687326511095311\\
5	0.687326511088856\\
6	0.687326511089419\\
7	0.687326511089065\\
8	0.687326511094539\\
9	0.687326511094628\\
10	0.687326511101967\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
10.4923076923077	0\\
};
\addlegendentry{Algo RB}

\addplot[ybar, bar width=0.123, fill=green, draw=black, area legend] table[row sep=crcr]  {%
1	0.693963677777486\\
2	0.693963709754177\\
3	0.693963660031019\\
4	0.693963660425567\\
5	0.693963676285373\\
6	0.693963659867869\\
7	0.693963662190605\\
8	0.693963659800214\\
9	0.693963661234317\\
10	0.69396365949085\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
10.4923076923077	0\\
};
\addlegendentry{CVX Relaxed \cite{sidiropoulos}}

\addplot[ybar, bar width=0.123, fill=blue, draw=black, area legend] table[row sep=crcr]{%
1	0.755936916456863\\
2	0.634398210625692\\
3	0.591510170752328\\
4	0.596594813209476\\
5	0.821356184514743\\
6	0.782169943404099\\
7	0.715388359666981\\
8	0.7774291293654\\
9	0.590864844223472\\
10	0.700164319167997\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
10.4923076923077	0\\
};
\addlegendentry{CVX Rand \cite{sidiropoulos}}

\addplot[ybar, bar width=0.123, fill=pink, draw=black, area legend] table[row sep=crcr]  {%
1	0.780062050474476\\
2	1.0660185660136\\
3	0.500119109995786\\
4	0.66732844305906\\
5	0.953002455288105\\
6	0.559610152991373\\
7	0.816052571834611\\
8	0.487543252167117\\
9	0.763814994370542\\
10	0.465492036079098\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
10.4923076923077	0\\
};
\addlegendentry{ADMM \cite{bjornson}}

\addplot[ybar, bar width=0.123, fill=yellow, draw=black, area legend] table[row sep=crcr] {%
1	0.6247985252526696\\
2	0.5141266455188961\\
3	0.4431867668152448\\
4	0.845412982835787\\
5	0.5225917601345537\\
6	0.4275240380086877\\
7	0.6208339343863813\\
8	0.4214095438974732\\
9	0.493678178823867\\
10	0.5192182733585474\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
10.4923076923077	0\\
};
\addlegendentry{SNR Inc. \cite{hunger2007design}}
\end{axis}

\end{tikzpicture}%
